New Time Distributions of D^0-\bar{D}^0 or B^0-\bar{B}^0 Mixing and CP Violation

The formulae for D^0-\bar{D}^0 or B^0-\bar{B}^0 mixing and CP violation at the \tau-charm or B-meson factories are derived, for the case that only the decay-time distribution of one D or B meson is to be measured. In particular, we point out a new possibility to determine the D^0-\bar{D}^0 mixing rate in semileptonic D decays at the \Psi (4.14) resonance; and show that both direct and indirect CP asymmetries can be measured at the \Upsilon (4S) resonance without ordering the decay times of two B_d mesons or measuring their difference.

==> (inline-0) <==
\begin{picture}(1200,1080)(-350,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,123){\makebox(0,0)[r]{0}}
\put(1159.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,215){\makebox(0,0)[r]{1}}
\put(1159.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,306){\makebox(0,0)[r]{2}}
\put(1159.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,398){\makebox(0,0)[r]{3}}
\put(1159.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,490){\makebox(0,0)[r]{4}}
\put(1159.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,582){\makebox(0,0)[r]{5}}
\put(1159.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,673){\makebox(0,0)[r]{6}}
\put(1159.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,765.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,765){\makebox(0,0)[r]{7}}
\put(1159.0,765.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,857.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,857){\makebox(0,0)[r]{8}}
\put(1159.0,857.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,948.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,948){\makebox(0,0)[r]{9}}
\put(1159.0,948.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,1040.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,1040){\makebox(0,0)[r]{10}}
\put(1159.0,1040.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,82){\makebox(0,0){0}}
\put(141.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(349.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(349,82){\makebox(0,0){2}}
\put(349.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(556.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(556,82){\makebox(0,0){4}}
\put(556.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){6}}
\put(764.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(971.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(971,82){\makebox(0,0){8}}
\put(971.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179,82){\makebox(0,0){10}}
\put(1179.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,123.0){\rule[-0.200pt]{250.054pt}{0.400pt}}
\put(1179.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(141.0,1040.0){\rule[-0.200pt]{250.054pt}{0.400pt}}
\put(20,581){\makebox(0,0){$S^{+-}_C$}}
\put(660,10){\makebox(0,0){$\Gamma t$}}
\put(325,700){\makebox(0,0){$C=+1$}}
\put(870,700){\makebox(0,0){$C=-1$}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(141,142){\usebox{\plotpoint}}
\put(141,140.17){\rule{2.100pt}{0.400pt}}
\multiput(141.00,141.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(151,138.17){\rule{2.300pt}{0.400pt}}
\multiput(151.00,139.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(162,136.17){\rule{2.100pt}{0.400pt}}
\multiput(162.00,137.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(172,134.67){\rule{2.650pt}{0.400pt}}
\multiput(172.00,135.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(183,133.67){\rule{2.409pt}{0.400pt}}
\multiput(183.00,134.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(193,132.67){\rule{2.409pt}{0.400pt}}
\multiput(193.00,133.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(255,132.67){\rule{2.650pt}{0.400pt}}
\multiput(255.00,132.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(266,133.67){\rule{2.409pt}{0.400pt}}
\multiput(266.00,133.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(276,134.67){\rule{2.409pt}{0.400pt}}
\multiput(276.00,134.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(286,136.17){\rule{2.300pt}{0.400pt}}
\multiput(286.00,135.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(297,137.67){\rule{2.409pt}{0.400pt}}
\multiput(297.00,137.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(307,139.17){\rule{2.100pt}{0.400pt}}
\multiput(307.00,138.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(317.00,141.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(317.00,140.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(328,144.17){\rule{2.100pt}{0.400pt}}
\multiput(328.00,143.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(338.00,146.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(338.00,145.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(349.00,149.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(349.00,148.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(359.00,153.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(359.00,152.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(369.00,157.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(369.00,156.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(380.00,161.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(380.00,160.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(390.00,166.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(390.00,165.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(400.00,172.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(400.00,171.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(411.00,178.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(411.00,177.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(421.00,185.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(421.00,184.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(432.00,192.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(432.00,191.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(442.00,201.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(442.00,200.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(452.00,211.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(452.00,210.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(463.58,222.00)(0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(462.17,222.00)(10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(473.58,234.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(472.17,234.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(484.58,248.00)(0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(483.17,248.00)(10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(494.58,263.00)(0.491,0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(493.17,263.00)(10.000,16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(504.58,281.00)(0.492,0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(503.17,281.00)(11.000,18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(515.58,301.00)(0.491,1.173){17}{\rule{0.118pt}{1.020pt}}
\multiput(514.17,301.00)(10.000,20.883){2}{\rule{0.400pt}{0.510pt}}
\multiput(525.58,324.00)(0.491,1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(524.17,324.00)(10.000,23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(535.58,350.00)(0.492,1.345){19}{\rule{0.118pt}{1.155pt}}
\multiput(534.17,350.00)(11.000,26.604){2}{\rule{0.400pt}{0.577pt}}
\multiput(546.58,379.00)(0.491,1.746){17}{\rule{0.118pt}{1.460pt}}
\multiput(545.17,379.00)(10.000,30.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(556.58,413.00)(0.492,1.769){19}{\rule{0.118pt}{1.482pt}}
\multiput(555.17,413.00)(11.000,34.924){2}{\rule{0.400pt}{0.741pt}}
\multiput(567.58,451.00)(0.491,2.215){17}{\rule{0.118pt}{1.820pt}}
\multiput(566.17,451.00)(10.000,39.222){2}{\rule{0.400pt}{0.910pt}}
\multiput(577.58,494.00)(0.491,2.476){17}{\rule{0.118pt}{2.020pt}}
\multiput(576.17,494.00)(10.000,43.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(587.58,542.00)(0.492,2.524){19}{\rule{0.118pt}{2.064pt}}
\multiput(586.17,542.00)(11.000,49.717){2}{\rule{0.400pt}{1.032pt}}
\multiput(598.58,596.00)(0.491,2.997){17}{\rule{0.118pt}{2.420pt}}
\multiput(597.17,596.00)(10.000,52.977){2}{\rule{0.400pt}{1.210pt}}
\multiput(608.58,654.00)(0.491,3.258){17}{\rule{0.118pt}{2.620pt}}
\multiput(607.17,654.00)(10.000,57.562){2}{\rule{0.400pt}{1.310pt}}
\multiput(618.58,717.00)(0.492,3.043){19}{\rule{0.118pt}{2.464pt}}
\multiput(617.17,717.00)(11.000,59.887){2}{\rule{0.400pt}{1.232pt}}
\multiput(629.58,782.00)(0.491,3.310){17}{\rule{0.118pt}{2.660pt}}
\multiput(628.17,782.00)(10.000,58.479){2}{\rule{0.400pt}{1.330pt}}
\multiput(639.58,846.00)(0.492,2.713){19}{\rule{0.118pt}{2.209pt}}
\multiput(638.17,846.00)(11.000,53.415){2}{\rule{0.400pt}{1.105pt}}
\multiput(650.58,904.00)(0.491,2.528){17}{\rule{0.118pt}{2.060pt}}
\multiput(649.17,904.00)(10.000,44.724){2}{\rule{0.400pt}{1.030pt}}
\multiput(660.58,953.00)(0.491,1.642){17}{\rule{0.118pt}{1.380pt}}
\multiput(659.17,953.00)(10.000,29.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(670.58,985.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(669.17,985.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(681.00,996.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(681.00,997.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(691.58,985.21)(0.492,-1.345){19}{\rule{0.118pt}{1.155pt}}
\multiput(690.17,987.60)(11.000,-26.604){2}{\rule{0.400pt}{0.577pt}}
\multiput(702.58,953.11)(0.491,-2.320){17}{\rule{0.118pt}{1.900pt}}
\multiput(701.17,957.06)(10.000,-41.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(712.58,906.29)(0.491,-2.893){17}{\rule{0.118pt}{2.340pt}}
\multiput(711.17,911.14)(10.000,-51.143){2}{\rule{0.400pt}{1.170pt}}
\multiput(722.58,849.92)(0.492,-2.996){19}{\rule{0.118pt}{2.427pt}}
\multiput(721.17,854.96)(11.000,-58.962){2}{\rule{0.400pt}{1.214pt}}
\multiput(733.58,784.79)(0.491,-3.362){17}{\rule{0.118pt}{2.700pt}}
\multiput(732.17,790.40)(10.000,-59.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(743.58,720.12)(0.491,-3.258){17}{\rule{0.118pt}{2.620pt}}
\multiput(742.17,725.56)(10.000,-57.562){2}{\rule{0.400pt}{1.310pt}}
\multiput(753.58,658.53)(0.492,-2.807){19}{\rule{0.118pt}{2.282pt}}
\multiput(752.17,663.26)(11.000,-55.264){2}{\rule{0.400pt}{1.141pt}}
\multiput(764.58,598.45)(0.491,-2.841){17}{\rule{0.118pt}{2.300pt}}
\multiput(763.17,603.23)(10.000,-50.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(774.58,545.19)(0.492,-2.288){19}{\rule{0.118pt}{1.882pt}}
\multiput(773.17,549.09)(11.000,-45.094){2}{\rule{0.400pt}{0.941pt}}
\multiput(785.58,496.28)(0.491,-2.267){17}{\rule{0.118pt}{1.860pt}}
\multiput(784.17,500.14)(10.000,-40.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(795.58,453.11)(0.491,-2.007){17}{\rule{0.118pt}{1.660pt}}
\multiput(794.17,456.55)(10.000,-35.555){2}{\rule{0.400pt}{0.830pt}}
\multiput(805.58,415.30)(0.492,-1.628){19}{\rule{0.118pt}{1.373pt}}
\multiput(804.17,418.15)(11.000,-32.151){2}{\rule{0.400pt}{0.686pt}}
\multiput(816.58,380.60)(0.491,-1.538){17}{\rule{0.118pt}{1.300pt}}
\multiput(815.17,383.30)(10.000,-27.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(826.58,351.10)(0.491,-1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(825.17,353.55)(10.000,-24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(836.58,325.11)(0.492,-1.062){19}{\rule{0.118pt}{0.936pt}}
\multiput(835.17,327.06)(11.000,-21.057){2}{\rule{0.400pt}{0.468pt}}
\multiput(847.58,302.10)(0.491,-1.069){17}{\rule{0.118pt}{0.940pt}}
\multiput(846.17,304.05)(10.000,-19.049){2}{\rule{0.400pt}{0.470pt}}
\multiput(857.58,281.87)(0.492,-0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(856.17,283.43)(11.000,-16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(868.58,263.93)(0.491,-0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(867.17,265.46)(10.000,-14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(878.58,248.26)(0.491,-0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(877.17,249.63)(10.000,-12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(888.58,234.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(887.17,235.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(899.58,221.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(898.17,222.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(909.00,211.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(909.00,212.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,201.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(919.00,202.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(930.00,192.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(930.00,193.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(940.00,184.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(940.00,185.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(951.00,177.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(951.00,178.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(961.00,171.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(961.00,172.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(971.00,165.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(971.00,166.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(982.00,160.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(982.00,161.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(992.00,156.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(992.00,157.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1003.00,152.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1003.00,153.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1013.00,148.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1013.00,149.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1023.00,145.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1023.00,146.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1034,142.17){\rule{2.100pt}{0.400pt}}
\multiput(1034.00,143.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1044,140.17){\rule{2.100pt}{0.400pt}}
\multiput(1044.00,141.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1054,138.17){\rule{2.300pt}{0.400pt}}
\multiput(1054.00,139.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1065,136.17){\rule{2.100pt}{0.400pt}}
\multiput(1065.00,137.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1075,134.67){\rule{2.650pt}{0.400pt}}
\multiput(1075.00,135.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1086,133.67){\rule{2.409pt}{0.400pt}}
\multiput(1086.00,134.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1096,132.67){\rule{2.409pt}{0.400pt}}
\multiput(1096.00,133.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(203.0,133.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(1158,132.67){\rule{2.650pt}{0.400pt}}
\multiput(1158.00,132.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1169,133.67){\rule{2.409pt}{0.400pt}}
\multiput(1169.00,133.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1106.0,133.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(141,142){\usebox{\plotpoint}}
\put(141,142.17){\rule{2.100pt}{0.400pt}}
\multiput(141.00,141.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(151.00,144.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(151.00,143.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(162.00,147.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(162.00,146.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(172.00,150.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(172.00,149.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(183.00,154.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(183.00,153.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(193.00,158.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(193.00,157.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(203.00,163.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(203.00,162.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(214.00,168.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(214.00,167.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(224.00,173.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(224.00,172.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(234.00,180.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(234.00,179.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(245.00,187.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(245.00,186.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(255.00,195.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(255.00,194.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(266.00,204.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(266.00,203.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(276.58,214.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(275.17,214.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(286.58,225.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(285.17,225.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(297.58,238.00)(0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(296.17,238.00)(10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(307.58,252.00)(0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(306.17,252.00)(10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(317.58,269.00)(0.492,0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(316.17,269.00)(11.000,16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(328.58,287.00)(0.491,1.069){17}{\rule{0.118pt}{0.940pt}}
\multiput(327.17,287.00)(10.000,19.049){2}{\rule{0.400pt}{0.470pt}}
\multiput(338.58,308.00)(0.492,1.109){19}{\rule{0.118pt}{0.973pt}}
\multiput(337.17,308.00)(11.000,21.981){2}{\rule{0.400pt}{0.486pt}}
\multiput(349.58,332.00)(0.491,1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(348.17,332.00)(10.000,24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(359.58,359.00)(0.491,1.538){17}{\rule{0.118pt}{1.300pt}}
\multiput(358.17,359.00)(10.000,27.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(369.58,389.00)(0.492,1.628){19}{\rule{0.118pt}{1.373pt}}
\multiput(368.17,389.00)(11.000,32.151){2}{\rule{0.400pt}{0.686pt}}
\multiput(380.58,424.00)(0.491,2.059){17}{\rule{0.118pt}{1.700pt}}
\multiput(379.17,424.00)(10.000,36.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(390.58,464.00)(0.491,2.267){17}{\rule{0.118pt}{1.860pt}}
\multiput(389.17,464.00)(10.000,40.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(400.58,508.00)(0.492,2.335){19}{\rule{0.118pt}{1.918pt}}
\multiput(399.17,508.00)(11.000,46.019){2}{\rule{0.400pt}{0.959pt}}
\multiput(411.58,558.00)(0.491,2.893){17}{\rule{0.118pt}{2.340pt}}
\multiput(410.17,558.00)(10.000,51.143){2}{\rule{0.400pt}{1.170pt}}
\multiput(421.58,614.00)(0.492,2.807){19}{\rule{0.118pt}{2.282pt}}
\multiput(420.17,614.00)(11.000,55.264){2}{\rule{0.400pt}{1.141pt}}
\multiput(432.58,674.00)(0.491,3.310){17}{\rule{0.118pt}{2.660pt}}
\multiput(431.17,674.00)(10.000,58.479){2}{\rule{0.400pt}{1.330pt}}
\multiput(442.58,738.00)(0.491,3.362){17}{\rule{0.118pt}{2.700pt}}
\multiput(441.17,738.00)(10.000,59.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(452.58,803.00)(0.492,2.901){19}{\rule{0.118pt}{2.355pt}}
\multiput(451.17,803.00)(11.000,57.113){2}{\rule{0.400pt}{1.177pt}}
\multiput(463.58,865.00)(0.491,2.893){17}{\rule{0.118pt}{2.340pt}}
\multiput(462.17,865.00)(10.000,51.143){2}{\rule{0.400pt}{1.170pt}}
\multiput(473.58,921.00)(0.492,2.052){19}{\rule{0.118pt}{1.700pt}}
\multiput(472.17,921.00)(11.000,40.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(484.58,965.00)(0.491,1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(483.17,965.00)(10.000,24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(494.00,992.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(494.00,991.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(504.58,995.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(503.17,996.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(515.58,976.94)(0.491,-1.746){17}{\rule{0.118pt}{1.460pt}}
\multiput(514.17,979.97)(10.000,-30.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(525.58,940.28)(0.491,-2.580){17}{\rule{0.118pt}{2.100pt}}
\multiput(524.17,944.64)(10.000,-45.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(535.58,889.68)(0.492,-2.760){19}{\rule{0.118pt}{2.245pt}}
\multiput(534.17,894.34)(11.000,-54.339){2}{\rule{0.400pt}{1.123pt}}
\multiput(546.58,828.96)(0.491,-3.310){17}{\rule{0.118pt}{2.660pt}}
\multiput(545.17,834.48)(10.000,-58.479){2}{\rule{0.400pt}{1.330pt}}
\multiput(556.58,765.77)(0.492,-3.043){19}{\rule{0.118pt}{2.464pt}}
\multiput(555.17,770.89)(11.000,-59.887){2}{\rule{0.400pt}{1.232pt}}
\multiput(567.58,700.12)(0.491,-3.258){17}{\rule{0.118pt}{2.620pt}}
\multiput(566.17,705.56)(10.000,-57.562){2}{\rule{0.400pt}{1.310pt}}
\multiput(577.58,637.95)(0.491,-2.997){17}{\rule{0.118pt}{2.420pt}}
\multiput(576.17,642.98)(10.000,-52.977){2}{\rule{0.400pt}{1.210pt}}
\multiput(587.58,581.58)(0.492,-2.477){19}{\rule{0.118pt}{2.027pt}}
\multiput(586.17,585.79)(11.000,-48.792){2}{\rule{0.400pt}{1.014pt}}
\multiput(598.58,528.61)(0.491,-2.476){17}{\rule{0.118pt}{2.020pt}}
\multiput(597.17,532.81)(10.000,-43.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(608.58,481.61)(0.491,-2.163){17}{\rule{0.118pt}{1.780pt}}
\multiput(607.17,485.31)(10.000,-38.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(618.58,440.85)(0.492,-1.769){19}{\rule{0.118pt}{1.482pt}}
\multiput(617.17,443.92)(11.000,-34.924){2}{\rule{0.400pt}{0.741pt}}
\multiput(629.58,403.11)(0.491,-1.694){17}{\rule{0.118pt}{1.420pt}}
\multiput(628.17,406.05)(10.000,-30.053){2}{\rule{0.400pt}{0.710pt}}
\multiput(639.58,371.21)(0.492,-1.345){19}{\rule{0.118pt}{1.155pt}}
\multiput(638.17,373.60)(11.000,-26.604){2}{\rule{0.400pt}{0.577pt}}
\multiput(650.58,342.27)(0.491,-1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(649.17,344.63)(10.000,-23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(660.58,316.93)(0.491,-1.121){17}{\rule{0.118pt}{0.980pt}}
\multiput(659.17,318.97)(10.000,-19.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(670.58,295.57)(0.492,-0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(669.17,297.28)(11.000,-18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(681.58,275.76)(0.491,-0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(680.17,277.38)(10.000,-15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(691.58,259.17)(0.492,-0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(690.17,260.58)(11.000,-14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(702.58,243.43)(0.491,-0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(701.17,244.71)(10.000,-11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(712.58,230.43)(0.491,-0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(711.17,231.71)(10.000,-11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(722.00,218.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(722.00,219.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(733.00,208.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(733.00,209.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(743.00,198.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(743.00,199.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(753.00,190.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(753.00,191.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(764.00,182.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(764.00,183.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(774.00,175.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(774.00,176.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(785.00,169.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(785.00,170.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(795.00,164.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(795.00,165.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(805.00,159.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(805.00,160.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(816.00,154.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(816.00,155.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(826.00,151.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(826.00,152.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(836.00,147.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(836.00,148.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(847.00,144.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(847.00,145.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(857,141.17){\rule{2.300pt}{0.400pt}}
\multiput(857.00,142.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(868,139.17){\rule{2.100pt}{0.400pt}}
\multiput(868.00,140.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(878,137.17){\rule{2.100pt}{0.400pt}}
\multiput(878.00,138.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(888,135.67){\rule{2.650pt}{0.400pt}}
\multiput(888.00,136.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(899,134.67){\rule{2.409pt}{0.400pt}}
\multiput(899.00,135.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(909,133.67){\rule{2.409pt}{0.400pt}}
\multiput(909.00,134.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(919,132.67){\rule{2.650pt}{0.400pt}}
\multiput(919.00,133.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(971,132.67){\rule{2.650pt}{0.400pt}}
\multiput(971.00,132.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(930.0,133.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(992,133.67){\rule{2.650pt}{0.400pt}}
\multiput(992.00,133.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1003,135.17){\rule{2.100pt}{0.400pt}}
\multiput(1003.00,134.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1013,136.67){\rule{2.409pt}{0.400pt}}
\multiput(1013.00,136.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1023,138.17){\rule{2.300pt}{0.400pt}}
\multiput(1023.00,137.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1034,140.17){\rule{2.100pt}{0.400pt}}
\multiput(1034.00,139.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1044.00,142.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1044.00,141.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1054.00,145.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1054.00,144.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1065.00,148.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1065.00,147.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1075.00,151.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1075.00,150.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1086.00,154.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1086.00,153.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1096.00,159.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1096.00,158.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1106.00,163.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1106.00,162.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1117.00,168.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1117.00,167.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1127.00,174.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1127.00,173.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1137.00,180.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1137.00,179.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1148.00,188.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1148.00,187.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1158.00,196.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1158.00,195.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1169.00,205.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(1169.00,204.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\put(982.0,134.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1200,1080)(-350,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0}}
\put(1159.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,306){\makebox(0,0)[r]{0.05}}
\put(1159.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,490){\makebox(0,0)[r]{0.1}}
\put(1159.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,673){\makebox(0,0)[r]{0.15}}
\put(1159.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,857.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,857){\makebox(0,0)[r]{0.2}}
\put(1159.0,857.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,1040.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,1040){\makebox(0,0)[r]{0.25}}
\put(1159.0,1040.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281,82){\makebox(0,0){1}}
\put(281.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(381.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(381,82){\makebox(0,0){2}}
\put(381.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480,82){\makebox(0,0){3}}
\put(480.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580,82){\makebox(0,0){4}}
\put(580.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,82){\makebox(0,0){5}}
\put(680.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780,82){\makebox(0,0){6}}
\put(780.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880,82){\makebox(0,0){7}}
\put(880.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(979.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(979,82){\makebox(0,0){8}}
\put(979.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1079.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1079,82){\makebox(0,0){9}}
\put(1079.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179,82){\makebox(0,0){10}}
\put(1179.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{240.418pt}{0.400pt}}
\put(1179.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(181.0,1040.0){\rule[-0.200pt]{240.418pt}{0.400pt}}
\put(30,581){\makebox(0,0){$S^{+-}_C$}}
\put(680,0){\makebox(0,0){$\Gamma t$}}
\put(280,930){$+$: $x \approx y \approx 0.06$ ~~~}
\put(280,850){$-$: $x \approx 0.08$, $y \approx 0$}
\put(280,770){$\diamond$ : $x \approx 0$, $y \approx 0.08$}
\put(700,520){\makebox(0,0){$C=+1$}}
\put(980,285){\makebox(0,0){$C=-1$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(181,135){\usebox{\plotpoint}}
\put(181,135.17){\rule{4.100pt}{0.400pt}}
\multiput(181.00,134.17)(11.490,2.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(201.00,137.61)(4.258,0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(201.00,136.17)(14.258,3.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(221.00,140.60)(2.821,0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(221.00,139.17)(15.641,4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(241.00,144.60)(2.821,0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(241.00,143.17)(15.641,4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(261.00,148.60)(2.821,0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(261.00,147.17)(15.641,4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(281.00,152.59)(2.157,0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(281.00,151.17)(16.472,5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(301.00,157.59)(1.756,0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(301.00,156.17)(17.025,6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(321.00,163.59)(1.756,0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(321.00,162.17)(17.025,6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(341.00,169.59)(1.756,0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(341.00,168.17)(17.025,6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(361.00,175.59)(1.484,0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(361.00,174.17)(17.420,7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(381.00,182.59)(1.286,0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(381.00,181.17)(17.717,8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(401.00,190.59)(1.484,0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(401.00,189.17)(17.420,7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(421.00,197.59)(1.077,0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(421.00,196.17)(17.040,9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(440.00,206.59)(1.135,0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(440.00,205.17)(17.948,9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(460.00,215.59)(1.135,0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(460.00,214.17)(17.948,9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(480.00,224.58)(1.017,0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(480.00,223.17)(18.132,10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(500.00,234.58)(0.920,0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(500.00,233.17)(18.283,11.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(520.00,245.58)(0.920,0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(520.00,244.17)(18.283,11.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(540.00,256.58)(0.920,0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(540.00,255.17)(18.283,11.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(560.00,267.58)(0.841,0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(560.00,266.17)(18.409,12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(580.00,279.58)(0.774,0.493){23}{\rule{0.715pt}{0.119pt}}
\multiput(580.00,278.17)(18.515,13.000){2}{\rule{0.358pt}{0.400pt}}
\multiput(600.00,292.58)(0.774,0.493){23}{\rule{0.715pt}{0.119pt}}
\multiput(600.00,291.17)(18.515,13.000){2}{\rule{0.358pt}{0.400pt}}
\multiput(620.00,305.58)(0.717,0.494){25}{\rule{0.671pt}{0.119pt}}
\multiput(620.00,304.17)(18.606,14.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(640.00,319.58)(0.717,0.494){25}{\rule{0.671pt}{0.119pt}}
\multiput(640.00,318.17)(18.606,14.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(660.00,333.58)(0.668,0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(660.00,332.17)(18.685,15.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(680.00,348.58)(0.625,0.494){29}{\rule{0.600pt}{0.119pt}}
\multiput(680.00,347.17)(18.755,16.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(700.00,364.58)(0.625,0.494){29}{\rule{0.600pt}{0.119pt}}
\multiput(700.00,363.17)(18.755,16.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(720.00,380.58)(0.588,0.495){31}{\rule{0.571pt}{0.119pt}}
\multiput(720.00,379.17)(18.816,17.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(740.00,397.58)(0.588,0.495){31}{\rule{0.571pt}{0.119pt}}
\multiput(740.00,396.17)(18.816,17.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(760.00,414.58)(0.554,0.495){33}{\rule{0.544pt}{0.119pt}}
\multiput(760.00,413.17)(18.870,18.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(780.00,432.58)(0.554,0.495){33}{\rule{0.544pt}{0.119pt}}
\multiput(780.00,431.17)(18.870,18.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(800.00,450.58)(0.498,0.496){37}{\rule{0.500pt}{0.119pt}}
\multiput(800.00,449.17)(18.962,20.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,470.58)(0.498,0.496){37}{\rule{0.500pt}{0.119pt}}
\multiput(820.00,469.17)(18.962,20.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(840.00,490.58)(0.498,0.496){37}{\rule{0.500pt}{0.119pt}}
\multiput(840.00,489.17)(18.962,20.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(860.58,510.00)(0.496,0.523){37}{\rule{0.119pt}{0.520pt}}
\multiput(859.17,510.00)(20.000,19.921){2}{\rule{0.400pt}{0.260pt}}
\multiput(880.58,531.00)(0.496,0.549){37}{\rule{0.119pt}{0.540pt}}
\multiput(879.17,531.00)(20.000,20.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(900.58,553.00)(0.496,0.574){37}{\rule{0.119pt}{0.560pt}}
\multiput(899.17,553.00)(20.000,21.838){2}{\rule{0.400pt}{0.280pt}}
\multiput(920.58,576.00)(0.495,0.605){35}{\rule{0.119pt}{0.584pt}}
\multiput(919.17,576.00)(19.000,21.787){2}{\rule{0.400pt}{0.292pt}}
\multiput(939.58,599.00)(0.496,0.600){37}{\rule{0.119pt}{0.580pt}}
\multiput(938.17,599.00)(20.000,22.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(959.58,623.00)(0.496,0.625){37}{\rule{0.119pt}{0.600pt}}
\multiput(958.17,623.00)(20.000,23.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(979.58,648.00)(0.496,0.651){37}{\rule{0.119pt}{0.620pt}}
\multiput(978.17,648.00)(20.000,24.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(999.58,674.00)(0.496,0.651){37}{\rule{0.119pt}{0.620pt}}
\multiput(998.17,674.00)(20.000,24.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(1019.58,700.00)(0.496,0.676){37}{\rule{0.119pt}{0.640pt}}
\multiput(1018.17,700.00)(20.000,25.672){2}{\rule{0.400pt}{0.320pt}}
\multiput(1039.58,727.00)(0.496,0.702){37}{\rule{0.119pt}{0.660pt}}
\multiput(1038.17,727.00)(20.000,26.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1059.58,755.00)(0.496,0.727){37}{\rule{0.119pt}{0.680pt}}
\multiput(1058.17,755.00)(20.000,27.589){2}{\rule{0.400pt}{0.340pt}}
\multiput(1079.58,784.00)(0.496,0.753){37}{\rule{0.119pt}{0.700pt}}
\multiput(1078.17,784.00)(20.000,28.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1099.58,814.00)(0.496,0.753){37}{\rule{0.119pt}{0.700pt}}
\multiput(1098.17,814.00)(20.000,28.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1119.58,844.00)(0.496,0.804){37}{\rule{0.119pt}{0.740pt}}
\multiput(1118.17,844.00)(20.000,30.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(1139.58,876.00)(0.496,0.804){37}{\rule{0.119pt}{0.740pt}}
\multiput(1138.17,876.00)(20.000,30.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(1159.58,908.00)(0.496,0.829){37}{\rule{0.119pt}{0.760pt}}
\multiput(1158.17,908.00)(20.000,31.423){2}{\rule{0.400pt}{0.380pt}}
\put(181,135){\usebox{\plotpoint}}
\put(181,133.17){\rule{4.100pt}{0.400pt}}
\multiput(181.00,134.17)(11.490,-2.000){2}{\rule{2.050pt}{0.400pt}}
\put(201,131.17){\rule{4.100pt}{0.400pt}}
\multiput(201.00,132.17)(11.490,-2.000){2}{\rule{2.050pt}{0.400pt}}
\put(221,129.67){\rule{4.818pt}{0.400pt}}
\multiput(221.00,130.17)(10.000,-1.000){2}{\rule{2.409pt}{0.400pt}}
\put(241,128.67){\rule{4.818pt}{0.400pt}}
\multiput(241.00,129.17)(10.000,-1.000){2}{\rule{2.409pt}{0.400pt}}
\put(301,128.67){\rule{4.818pt}{0.400pt}}
\multiput(301.00,128.17)(10.000,1.000){2}{\rule{2.409pt}{0.400pt}}
\put(321,129.67){\rule{4.818pt}{0.400pt}}
\multiput(321.00,129.17)(10.000,1.000){2}{\rule{2.409pt}{0.400pt}}
\put(341,131.17){\rule{4.100pt}{0.400pt}}
\multiput(341.00,130.17)(11.490,2.000){2}{\rule{2.050pt}{0.400pt}}
\put(361,133.17){\rule{4.100pt}{0.400pt}}
\multiput(361.00,132.17)(11.490,2.000){2}{\rule{2.050pt}{0.400pt}}
\put(381,135.17){\rule{4.100pt}{0.400pt}}
\multiput(381.00,134.17)(11.490,2.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(401.00,137.61)(4.258,0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(401.00,136.17)(14.258,3.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(421.00,140.60)(2.674,0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(421.00,139.17)(14.849,4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(440.00,144.60)(2.821,0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(440.00,143.17)(15.641,4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(460.00,148.60)(2.821,0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(460.00,147.17)(15.641,4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(480.00,152.59)(2.157,0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(480.00,151.17)(16.472,5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(500.00,157.59)(1.756,0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(500.00,156.17)(17.025,6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(520.00,163.59)(1.756,0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(520.00,162.17)(17.025,6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(540.00,169.59)(1.756,0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(540.00,168.17)(17.025,6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(560.00,175.59)(1.484,0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(560.00,174.17)(17.420,7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(580.00,182.59)(1.286,0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(580.00,181.17)(17.717,8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(600.00,190.59)(1.286,0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(600.00,189.17)(17.717,8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(620.00,198.59)(1.286,0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(620.00,197.17)(17.717,8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(640.00,206.59)(1.135,0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(640.00,205.17)(17.948,9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(660.00,215.59)(1.135,0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(660.00,214.17)(17.948,9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(680.00,224.58)(1.017,0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(680.00,223.17)(18.132,10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(700.00,234.58)(0.920,0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(700.00,233.17)(18.283,11.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(720.00,245.58)(0.920,0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(720.00,244.17)(18.283,11.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(740.00,256.58)(0.841,0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(740.00,255.17)(18.409,12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(760.00,268.58)(0.841,0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(760.00,267.17)(18.409,12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(780.00,280.58)(0.841,0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(780.00,279.17)(18.409,12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(800.00,292.58)(0.717,0.494){25}{\rule{0.671pt}{0.119pt}}
\multiput(800.00,291.17)(18.606,14.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(820.00,306.58)(0.774,0.493){23}{\rule{0.715pt}{0.119pt}}
\multiput(820.00,305.17)(18.515,13.000){2}{\rule{0.358pt}{0.400pt}}
\multiput(840.00,319.58)(0.668,0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(840.00,318.17)(18.685,15.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(860.00,334.58)(0.668,0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(860.00,333.17)(18.685,15.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(880.00,349.58)(0.668,0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(880.00,348.17)(18.685,15.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(900.00,364.58)(0.625,0.494){29}{\rule{0.600pt}{0.119pt}}
\multiput(900.00,363.17)(18.755,16.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(920.00,380.58)(0.558,0.495){31}{\rule{0.547pt}{0.119pt}}
\multiput(920.00,379.17)(17.865,17.000){2}{\rule{0.274pt}{0.400pt}}
\multiput(939.00,397.58)(0.588,0.495){31}{\rule{0.571pt}{0.119pt}}
\multiput(939.00,396.17)(18.816,17.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(959.00,414.58)(0.554,0.495){33}{\rule{0.544pt}{0.119pt}}
\multiput(959.00,413.17)(18.870,18.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(979.00,432.58)(0.525,0.495){35}{\rule{0.521pt}{0.119pt}}
\multiput(979.00,431.17)(18.919,19.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(999.00,451.58)(0.525,0.495){35}{\rule{0.521pt}{0.119pt}}
\multiput(999.00,450.17)(18.919,19.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(1019.00,470.58)(0.498,0.496){37}{\rule{0.500pt}{0.119pt}}
\multiput(1019.00,469.17)(18.962,20.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1039.58,490.00)(0.496,0.523){37}{\rule{0.119pt}{0.520pt}}
\multiput(1038.17,490.00)(20.000,19.921){2}{\rule{0.400pt}{0.260pt}}
\multiput(1059.58,511.00)(0.496,0.523){37}{\rule{0.119pt}{0.520pt}}
\multiput(1058.17,511.00)(20.000,19.921){2}{\rule{0.400pt}{0.260pt}}
\multiput(1079.58,532.00)(0.496,0.549){37}{\rule{0.119pt}{0.540pt}}
\multiput(1078.17,532.00)(20.000,20.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(1099.58,554.00)(0.496,0.549){37}{\rule{0.119pt}{0.540pt}}
\multiput(1098.17,554.00)(20.000,20.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(1119.58,576.00)(0.496,0.600){37}{\rule{0.119pt}{0.580pt}}
\multiput(1118.17,576.00)(20.000,22.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1139.58,600.00)(0.496,0.600){37}{\rule{0.119pt}{0.580pt}}
\multiput(1138.17,600.00)(20.000,22.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1159.58,624.00)(0.496,0.625){37}{\rule{0.119pt}{0.600pt}}
\multiput(1158.17,624.00)(20.000,23.755){2}{\rule{0.400pt}{0.300pt}}
\put(261.0,129.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(181,135){\usebox{\plotpoint}}
\put(181.00,135.00){\usebox{\plotpoint}}
\put(201.65,132.93){\usebox{\plotpoint}}
\put(222.31,130.93){\usebox{\plotpoint}}
\put(243.04,129.90){\usebox{\plotpoint}}
\put(263.77,129.00){\usebox{\plotpoint}}
\put(284.53,129.00){\usebox{\plotpoint}}
\put(305.28,129.21){\usebox{\plotpoint}}
\put(326.01,130.25){\usebox{\plotpoint}}
\put(346.72,131.57){\usebox{\plotpoint}}
\put(367.37,133.64){\usebox{\plotpoint}}
\put(388.02,135.70){\usebox{\plotpoint}}
\put(408.63,138.14){\usebox{\plotpoint}}
\put(429.07,141.70){\usebox{\plotpoint}}
\put(449.40,145.88){\usebox{\plotpoint}}
\put(469.75,149.95){\usebox{\plotpoint}}
\put(489.99,154.50){\usebox{\plotpoint}}
\put(510.00,160.00){\usebox{\plotpoint}}
\put(530.01,165.50){\usebox{\plotpoint}}
\put(549.87,171.45){\usebox{\plotpoint}}
\put(569.60,177.88){\usebox{\plotpoint}}
\put(589.34,184.27){\usebox{\plotpoint}}
\put(608.79,191.51){\usebox{\plotpoint}}
\put(628.06,199.22){\usebox{\plotpoint}}
\put(647.33,206.93){\usebox{\plotpoint}}
\put(666.48,214.92){\usebox{\plotpoint}}
\put(685.30,223.65){\usebox{\plotpoint}}
\put(703.94,232.78){\usebox{\plotpoint}}
\put(722.82,241.41){\usebox{\plotpoint}}
\multiput(740,250)(18.186,10.002){2}{\usebox{\plotpoint}}
\put(777.73,270.75){\usebox{\plotpoint}}
\put(795.91,280.75){\usebox{\plotpoint}}
\put(813.80,291.28){\usebox{\plotpoint}}
\put(831.59,301.96){\usebox{\plotpoint}}
\put(849.18,312.97){\usebox{\plotpoint}}
\put(866.74,324.04){\usebox{\plotpoint}}
\put(884.33,335.03){\usebox{\plotpoint}}
\multiput(900,346)(17.402,11.312){2}{\usebox{\plotpoint}}
\put(935.53,370.44){\usebox{\plotpoint}}
\put(952.15,382.86){\usebox{\plotpoint}}
\put(968.99,394.99){\usebox{\plotpoint}}
\put(985.83,407.12){\usebox{\plotpoint}}
\multiput(999,417)(16.207,12.966){2}{\usebox{\plotpoint}}
\put(1035.15,445.12){\usebox{\plotpoint}}
\put(1051.45,457.96){\usebox{\plotpoint}}
\put(1067.66,470.93){\usebox{\plotpoint}}
\put(1083.75,484.04){\usebox{\plotpoint}}
\multiput(1099,497)(15.814,13.442){2}{\usebox{\plotpoint}}
\put(1131.19,524.36){\usebox{\plotpoint}}
\put(1147.01,537.81){\usebox{\plotpoint}}
\multiput(1159,548)(15.427,13.885){2}{\usebox{\plotpoint}}
\put(1179,566){\usebox{\plotpoint}}
\put(181,135){\usebox{\plotpoint}}
\put(181.00,135.00){\usebox{\plotpoint}}
\put(201.65,137.10){\usebox{\plotpoint}}
\put(222.16,140.23){\usebox{\plotpoint}}
\put(242.52,144.30){\usebox{\plotpoint}}
\put(262.87,148.37){\usebox{\plotpoint}}
\put(283.20,152.55){\usebox{\plotpoint}}
\put(303.33,157.58){\usebox{\plotpoint}}
\put(323.44,162.73){\usebox{\plotpoint}}
\put(343.32,168.70){\usebox{\plotpoint}}
\put(363.17,174.76){\usebox{\plotpoint}}
\put(382.76,181.61){\usebox{\plotpoint}}
\put(402.33,188.53){\usebox{\plotpoint}}
\put(421.59,196.25){\usebox{\plotpoint}}
\multiput(440,204)(19.271,7.708){2}{\usebox{\plotpoint}}
\put(478.92,220.52){\usebox{\plotpoint}}
\put(497.85,229.03){\usebox{\plotpoint}}
\put(516.46,238.23){\usebox{\plotpoint}}
\put(535.02,247.51){\usebox{\plotpoint}}
\put(553.31,257.32){\usebox{\plotpoint}}
\put(571.50,267.32){\usebox{\plotpoint}}
\put(589.68,277.33){\usebox{\plotpoint}}
\put(607.70,287.62){\usebox{\plotpoint}}
\put(625.50,298.30){\usebox{\plotpoint}}
\put(643.30,308.98){\usebox{\plotpoint}}
\multiput(660,319)(17.402,11.312){2}{\usebox{\plotpoint}}
\put(695.87,342.32){\usebox{\plotpoint}}
\put(712.97,354.08){\usebox{\plotpoint}}
\put(729.98,365.98){\usebox{\plotpoint}}
\put(746.98,377.89){\usebox{\plotpoint}}
\put(763.89,389.92){\usebox{\plotpoint}}
\multiput(780,402)(16.604,12.453){2}{\usebox{\plotpoint}}
\put(813.70,427.28){\usebox{\plotpoint}}
\put(830.06,440.05){\usebox{\plotpoint}}
\put(846.27,453.01){\usebox{\plotpoint}}
\multiput(860,464)(16.207,12.966){2}{\usebox{\plotpoint}}
\put(894.53,492.35){\usebox{\plotpoint}}
\put(910.60,505.48){\usebox{\plotpoint}}
\put(926.33,519.00){\usebox{\plotpoint}}
\multiput(939,531)(15.814,13.442){2}{\usebox{\plotpoint}}
\put(972.80,560.42){\usebox{\plotpoint}}
\put(988.22,574.30){\usebox{\plotpoint}}
\put(1003.65,588.19){\usebox{\plotpoint}}
\multiput(1019,602)(15.427,13.885){2}{\usebox{\plotpoint}}
\put(1049.67,630.13){\usebox{\plotpoint}}
\put(1064.71,644.43){\usebox{\plotpoint}}
\multiput(1079,658)(15.048,14.295){2}{\usebox{\plotpoint}}
\put(1109.59,687.59){\usebox{\plotpoint}}
\put(1124.40,702.13){\usebox{\plotpoint}}
\multiput(1139,716)(14.676,14.676){2}{\usebox{\plotpoint}}
\put(1168.79,745.79){\usebox{\plotpoint}}
\put(1179,756){\usebox{\plotpoint}}
\put(181,135){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(201,133){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(221,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(241,130){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(261,129){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(281,129){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(301,129){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(321,130){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(341,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(361,133){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(381,135){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(401,137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(421,140){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(440,144){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(460,148){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(480,152){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(500,157){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(520,163){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(540,168){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(560,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(580,181){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(600,188){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(620,196){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(640,204){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(660,212){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(680,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(700,231){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(720,240){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(740,250){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(760,261){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(780,272){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(800,283){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(820,295){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(840,307){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(860,320){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(880,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(900,346){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(920,359){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(939,373){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(959,388){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(979,402){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(999,417){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1019,433){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1039,448){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1059,464){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1079,480){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1099,497){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1119,514){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1139,531){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1159,548){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1179,566){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(181,135){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(201,137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(221,140){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(241,144){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(261,148){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(281,152){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(301,157){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(321,162){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(341,168){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(361,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(381,181){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(401,188){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(421,196){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(440,204){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(460,212){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(480,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(500,230){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(520,240){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(540,250){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(560,261){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(580,272){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(600,283){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(620,295){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(640,307){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(660,319){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(680,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(700,345){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(720,359){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(740,373){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(760,387){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(780,402){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(800,417){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(820,432){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(840,448){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(860,464){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(880,480){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(900,497){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(920,513){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(939,531){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(959,548){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(979,566){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(999,584){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1019,602){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1039,620){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1059,639){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1079,658){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1099,677){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1119,697){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1139,716){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1159,736){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1179,756){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(181,136){\makebox(0,0){$+$}}
\put(201,134){\makebox(0,0){$+$}}
\put(221,132){\makebox(0,0){$+$}}
\put(241,131){\makebox(0,0){$+$}}
\put(261,130){\makebox(0,0){$+$}}
\put(281,130){\makebox(0,0){$+$}}
\put(301,130){\makebox(0,0){$+$}}
\put(321,131){\makebox(0,0){$+$}}
\put(341,132){\makebox(0,0){$+$}}
\put(361,134){\makebox(0,0){$+$}}
\put(381,136){\makebox(0,0){$+$}}
\put(401,139){\makebox(0,0){$+$}}
\put(421,143){\makebox(0,0){$+$}}
\put(440,147){\makebox(0,0){$+$}}
\put(460,151){\makebox(0,0){$+$}}
\put(480,156){\makebox(0,0){$+$}}
\put(500,162){\makebox(0,0){$+$}}
\put(520,168){\makebox(0,0){$+$}}
\put(540,174){\makebox(0,0){$+$}}
\put(560,181){\makebox(0,0){$+$}}
\put(580,189){\makebox(0,0){$+$}}
\put(600,197){\makebox(0,0){$+$}}
\put(620,206){\makebox(0,0){$+$}}
\put(640,215){\makebox(0,0){$+$}}
\put(660,225){\makebox(0,0){$+$}}
\put(680,235){\makebox(0,0){$+$}}
\put(700,246){\makebox(0,0){$+$}}
\put(720,257){\makebox(0,0){$+$}}
\put(740,269){\makebox(0,0){$+$}}
\put(760,282){\makebox(0,0){$+$}}
\put(780,295){\makebox(0,0){$+$}}
\put(800,308){\makebox(0,0){$+$}}
\put(820,322){\makebox(0,0){$+$}}
\put(840,337){\makebox(0,0){$+$}}
\put(860,352){\makebox(0,0){$+$}}
\put(880,367){\makebox(0,0){$+$}}
\put(900,383){\makebox(0,0){$+$}}
\put(920,400){\makebox(0,0){$+$}}
\put(939,417){\makebox(0,0){$+$}}
\put(959,435){\makebox(0,0){$+$}}
\put(979,453){\makebox(0,0){$+$}}
\put(999,471){\makebox(0,0){$+$}}
\put(1019,491){\makebox(0,0){$+$}}
\put(1039,510){\makebox(0,0){$+$}}
\put(1059,531){\makebox(0,0){$+$}}
\put(1079,551){\makebox(0,0){$+$}}
\put(1099,573){\makebox(0,0){$+$}}
\put(1119,594){\makebox(0,0){$+$}}
\put(1139,617){\makebox(0,0){$+$}}
\put(1159,639){\makebox(0,0){$+$}}
\put(1179,663){\makebox(0,0){$+$}}
\put(181,136){\makebox(0,0){$+$}}
\put(201,139){\makebox(0,0){$+$}}
\put(221,143){\makebox(0,0){$+$}}
\put(241,146){\makebox(0,0){$+$}}
\put(261,151){\makebox(0,0){$+$}}
\put(281,156){\makebox(0,0){$+$}}
\put(301,162){\makebox(0,0){$+$}}
\put(321,168){\makebox(0,0){$+$}}
\put(341,174){\makebox(0,0){$+$}}
\put(361,181){\makebox(0,0){$+$}}
\put(381,189){\makebox(0,0){$+$}}
\put(401,197){\makebox(0,0){$+$}}
\put(421,206){\makebox(0,0){$+$}}
\put(440,215){\makebox(0,0){$+$}}
\put(460,225){\makebox(0,0){$+$}}
\put(480,235){\makebox(0,0){$+$}}
\put(500,246){\makebox(0,0){$+$}}
\put(520,257){\makebox(0,0){$+$}}
\put(540,269){\makebox(0,0){$+$}}
\put(560,282){\makebox(0,0){$+$}}
\put(580,295){\makebox(0,0){$+$}}
\put(600,308){\makebox(0,0){$+$}}
\put(620,322){\makebox(0,0){$+$}}
\put(640,336){\makebox(0,0){$+$}}
\put(660,351){\makebox(0,0){$+$}}
\put(680,367){\makebox(0,0){$+$}}
\put(700,383){\makebox(0,0){$+$}}
\put(720,400){\makebox(0,0){$+$}}
\put(740,417){\makebox(0,0){$+$}}
\put(760,434){\makebox(0,0){$+$}}
\put(780,453){\makebox(0,0){$+$}}
\put(800,471){\makebox(0,0){$+$}}
\put(820,490){\makebox(0,0){$+$}}
\put(840,510){\makebox(0,0){$+$}}
\put(860,530){\makebox(0,0){$+$}}
\put(880,551){\makebox(0,0){$+$}}
\put(900,572){\makebox(0,0){$+$}}
\put(920,594){\makebox(0,0){$+$}}
\put(939,616){\makebox(0,0){$+$}}
\put(959,639){\makebox(0,0){$+$}}
\put(979,662){\makebox(0,0){$+$}}
\put(999,686){\makebox(0,0){$+$}}
\put(1019,710){\makebox(0,0){$+$}}
\put(1039,735){\makebox(0,0){$+$}}
\put(1059,760){\makebox(0,0){$+$}}
\put(1079,786){\makebox(0,0){$+$}}
\put(1099,812){\makebox(0,0){$+$}}
\put(1119,839){\makebox(0,0){$+$}}
\put(1139,866){\makebox(0,0){$+$}}
\put(1159,894){\makebox(0,0){$+$}}
\put(1179,922){\makebox(0,0){$+$}}
\end{picture}

==> (inline-2) <==
\begin{picture}(1200,1080)(-350,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{--1.0}}
\put(1159.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(161,215){\makebox(0,0)[r]{-0.8}}
\put(1159.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,306){\makebox(0,0)[r]{--0.6}}
\put(1159.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(161,398){\makebox(0,0)[r]{-0.4}}
\put(1159.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,490){\makebox(0,0)[r]{--0.2}}
\put(1159.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(161,581){\makebox(0,0)[r]{0}}
\put(1159.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,673){\makebox(0,0)[r]{+0.2}}
\put(1159.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,765.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(161,765){\makebox(0,0)[r]{0.4}}
\put(1159.0,765.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,857.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,857){\makebox(0,0)[r]{+0.6}}
\put(1159.0,857.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,948.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(161,948){\makebox(0,0)[r]{0.8}}
\put(1159.0,948.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,1040.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,1040){\makebox(0,0)[r]{+1.0}}
\put(1159.0,1040.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(381.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(381,82){\makebox(0,0){2}}
\put(381.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580,82){\makebox(0,0){4}}
\put(580.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780,82){\makebox(0,0){6}}
\put(780.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(979.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(979,82){\makebox(0,0){8}}
\put(979.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179,82){\makebox(0,0){10}}
\put(1179.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{240.418pt}{0.400pt}}
\put(1179.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(181.0,1040.0){\rule[-0.200pt]{240.418pt}{0.400pt}}
\put(-10,581){\makebox(0,0){$\displaystyle\frac{{\cal A}^C_{\psi K_S}}{\sin 2\beta}$}}
\put(680,10){\makebox(0,0){$\Gamma t$}}
\put(475,750){\makebox(0,0){$C=+1$}}
\put(750,400){\makebox(0,0){$C=-1$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(181,364){\usebox{\plotpoint}}
\multiput(181.58,360.10)(0.491,-1.069){17}{\rule{0.118pt}{0.940pt}}
\multiput(180.17,362.05)(10.000,-19.049){2}{\rule{0.400pt}{0.470pt}}
\multiput(191.58,339.26)(0.491,-1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(190.17,341.13)(10.000,-18.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(201.58,319.43)(0.491,-0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(200.17,321.22)(10.000,-17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(211.58,300.76)(0.491,-0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(210.17,302.38)(10.000,-15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(221.58,283.93)(0.491,-0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(220.17,285.46)(10.000,-14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(231.58,268.26)(0.491,-0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(230.17,269.63)(10.000,-12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(241.58,254.59)(0.491,-0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(240.17,255.80)(10.000,-10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(251.00,243.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(251.00,244.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(261.00,233.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(261.00,234.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(271.00,224.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(271.00,225.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(281.00,217.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(281.00,218.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(291.00,212.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(291.00,213.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(301,209.67){\rule{2.409pt}{0.400pt}}
\multiput(301.00,210.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(311,209.67){\rule{2.409pt}{0.400pt}}
\multiput(311.00,209.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(321.00,211.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(321.00,210.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(331.00,214.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(331.00,213.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(341.00,218.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(341.00,217.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(351.00,225.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(351.00,224.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(361.58,233.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(360.17,233.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(371.58,244.00)(0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(370.17,244.00)(10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(381.58,256.00)(0.491,0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(380.17,256.00)(10.000,11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(391.58,269.00)(0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(390.17,269.00)(10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(401.58,285.00)(0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(400.17,285.00)(10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(411.58,302.00)(0.491,0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(410.17,302.00)(10.000,16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(421.59,320.00)(0.489,1.135){15}{\rule{0.118pt}{0.989pt}}
\multiput(420.17,320.00)(9.000,17.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(430.58,340.00)(0.491,1.069){17}{\rule{0.118pt}{0.940pt}}
\multiput(429.17,340.00)(10.000,19.049){2}{\rule{0.400pt}{0.470pt}}
\multiput(440.58,361.00)(0.491,1.121){17}{\rule{0.118pt}{0.980pt}}
\multiput(439.17,361.00)(10.000,19.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(450.58,383.00)(0.491,1.173){17}{\rule{0.118pt}{1.020pt}}
\multiput(449.17,383.00)(10.000,20.883){2}{\rule{0.400pt}{0.510pt}}
\multiput(460.58,406.00)(0.491,1.225){17}{\rule{0.118pt}{1.060pt}}
\multiput(459.17,406.00)(10.000,21.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(470.58,430.00)(0.491,1.277){17}{\rule{0.118pt}{1.100pt}}
\multiput(469.17,430.00)(10.000,22.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(480.58,455.00)(0.491,1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(479.17,455.00)(10.000,23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(490.58,481.00)(0.491,1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(489.17,481.00)(10.000,23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(500.58,507.00)(0.491,1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(499.17,507.00)(10.000,23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(510.58,533.00)(0.491,1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(509.17,533.00)(10.000,24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(520.58,560.00)(0.491,1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(519.17,560.00)(10.000,24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(530.58,587.00)(0.491,1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(529.17,587.00)(10.000,24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(540.58,614.00)(0.491,1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(539.17,614.00)(10.000,24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(550.58,641.00)(0.491,1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(549.17,641.00)(10.000,23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(560.58,667.00)(0.491,1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(559.17,667.00)(10.000,23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(570.58,693.00)(0.491,1.277){17}{\rule{0.118pt}{1.100pt}}
\multiput(569.17,693.00)(10.000,22.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(580.58,718.00)(0.491,1.277){17}{\rule{0.118pt}{1.100pt}}
\multiput(579.17,718.00)(10.000,22.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(590.58,743.00)(0.491,1.173){17}{\rule{0.118pt}{1.020pt}}
\multiput(589.17,743.00)(10.000,20.883){2}{\rule{0.400pt}{0.510pt}}
\multiput(600.58,766.00)(0.491,1.173){17}{\rule{0.118pt}{1.020pt}}
\multiput(599.17,766.00)(10.000,20.883){2}{\rule{0.400pt}{0.510pt}}
\multiput(610.58,789.00)(0.491,1.121){17}{\rule{0.118pt}{0.980pt}}
\multiput(609.17,789.00)(10.000,19.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(620.58,811.00)(0.491,1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(619.17,811.00)(10.000,18.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(630.58,831.00)(0.491,1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(629.17,831.00)(10.000,18.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(640.58,851.00)(0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(639.17,851.00)(10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(650.58,868.00)(0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(649.17,868.00)(10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(660.58,885.00)(0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(659.17,885.00)(10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(670.58,899.00)(0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(669.17,899.00)(10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(680.58,913.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(679.17,913.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(690.00,924.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(690.00,923.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(700.00,933.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(700.00,932.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(710.00,941.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(710.00,940.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(720.00,947.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(720.00,946.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\put(730,951.17){\rule{2.100pt}{0.400pt}}
\multiput(730.00,950.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(750,951.17){\rule{2.100pt}{0.400pt}}
\multiput(750.00,952.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(760.00,949.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(760.00,950.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(770.00,945.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(770.00,946.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(780.00,939.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(780.00,940.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(790.00,932.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(790.00,933.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(800.58,921.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(799.17,922.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(810.58,910.43)(0.491,-0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(809.17,911.71)(10.000,-11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(820.58,897.09)(0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(819.17,898.55)(10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(830.58,881.93)(0.491,-0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(829.17,883.46)(10.000,-14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(840.58,865.60)(0.491,-0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(839.17,867.30)(10.000,-16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(850.58,847.43)(0.491,-0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(849.17,849.22)(10.000,-17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(860.58,828.26)(0.491,-1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(859.17,830.13)(10.000,-18.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(870.58,807.93)(0.491,-1.121){17}{\rule{0.118pt}{0.980pt}}
\multiput(869.17,809.97)(10.000,-19.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(880.58,785.77)(0.491,-1.173){17}{\rule{0.118pt}{1.020pt}}
\multiput(879.17,787.88)(10.000,-20.883){2}{\rule{0.400pt}{0.510pt}}
\multiput(890.58,762.77)(0.491,-1.173){17}{\rule{0.118pt}{1.020pt}}
\multiput(889.17,764.88)(10.000,-20.883){2}{\rule{0.400pt}{0.510pt}}
\multiput(900.58,739.43)(0.491,-1.277){17}{\rule{0.118pt}{1.100pt}}
\multiput(899.17,741.72)(10.000,-22.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(910.58,714.43)(0.491,-1.277){17}{\rule{0.118pt}{1.100pt}}
\multiput(909.17,716.72)(10.000,-22.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(920.59,688.79)(0.489,-1.485){15}{\rule{0.118pt}{1.256pt}}
\multiput(919.17,691.39)(9.000,-23.394){2}{\rule{0.400pt}{0.628pt}}
\multiput(929.58,663.27)(0.491,-1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(928.17,665.63)(10.000,-23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(939.58,637.10)(0.491,-1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(938.17,639.55)(10.000,-24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(949.58,610.10)(0.491,-1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(948.17,612.55)(10.000,-24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(959.58,583.10)(0.491,-1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(958.17,585.55)(10.000,-24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(969.58,556.10)(0.491,-1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(968.17,558.55)(10.000,-24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(979.58,529.27)(0.491,-1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(978.17,531.63)(10.000,-23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(989.58,503.27)(0.491,-1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(988.17,505.63)(10.000,-23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(999.58,477.27)(0.491,-1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(998.17,479.63)(10.000,-23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(1009.58,451.43)(0.491,-1.277){17}{\rule{0.118pt}{1.100pt}}
\multiput(1008.17,453.72)(10.000,-22.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1019.58,426.60)(0.491,-1.225){17}{\rule{0.118pt}{1.060pt}}
\multiput(1018.17,428.80)(10.000,-21.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(1029.58,402.77)(0.491,-1.173){17}{\rule{0.118pt}{1.020pt}}
\multiput(1028.17,404.88)(10.000,-20.883){2}{\rule{0.400pt}{0.510pt}}
\multiput(1039.58,379.93)(0.491,-1.121){17}{\rule{0.118pt}{0.980pt}}
\multiput(1038.17,381.97)(10.000,-19.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(1049.58,358.10)(0.491,-1.069){17}{\rule{0.118pt}{0.940pt}}
\multiput(1048.17,360.05)(10.000,-19.049){2}{\rule{0.400pt}{0.470pt}}
\multiput(1059.58,337.26)(0.491,-1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(1058.17,339.13)(10.000,-18.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1069.58,317.43)(0.491,-0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(1068.17,319.22)(10.000,-17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(1079.58,298.76)(0.491,-0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(1078.17,300.38)(10.000,-15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(1089.58,282.09)(0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(1088.17,283.55)(10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1099.58,267.26)(0.491,-0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(1098.17,268.63)(10.000,-12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1109.58,253.59)(0.491,-0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(1108.17,254.80)(10.000,-10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1119.00,242.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(1119.00,243.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1129.00,232.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1129.00,233.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1139.00,223.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1139.00,224.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1149.00,216.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1149.00,217.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1159.00,212.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1159.00,213.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1169,209.67){\rule{2.409pt}{0.400pt}}
\multiput(1169.00,210.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(740.0,953.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181,799){\usebox{\plotpoint}}
\multiput(181.58,794.93)(0.491,-1.121){17}{\rule{0.118pt}{0.980pt}}
\multiput(180.17,796.97)(10.000,-19.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(191.58,772.77)(0.491,-1.173){17}{\rule{0.118pt}{1.020pt}}
\multiput(190.17,774.88)(10.000,-20.883){2}{\rule{0.400pt}{0.510pt}}
\multiput(201.58,749.43)(0.491,-1.277){17}{\rule{0.118pt}{1.100pt}}
\multiput(200.17,751.72)(10.000,-22.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(211.58,724.43)(0.491,-1.277){17}{\rule{0.118pt}{1.100pt}}
\multiput(210.17,726.72)(10.000,-22.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(221.58,699.43)(0.491,-1.277){17}{\rule{0.118pt}{1.100pt}}
\multiput(220.17,701.72)(10.000,-22.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(231.58,674.10)(0.491,-1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(230.17,676.55)(10.000,-24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(241.58,647.27)(0.491,-1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(240.17,649.63)(10.000,-23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(251.58,621.10)(0.491,-1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(250.17,623.55)(10.000,-24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(261.58,594.10)(0.491,-1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(260.17,596.55)(10.000,-24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(271.58,567.27)(0.491,-1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(270.17,569.63)(10.000,-23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(281.58,541.10)(0.491,-1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(280.17,543.55)(10.000,-24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(291.58,514.27)(0.491,-1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(290.17,516.63)(10.000,-23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(301.58,488.27)(0.491,-1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(300.17,490.63)(10.000,-23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(311.58,462.43)(0.491,-1.277){17}{\rule{0.118pt}{1.100pt}}
\multiput(310.17,464.72)(10.000,-22.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(321.58,437.43)(0.491,-1.277){17}{\rule{0.118pt}{1.100pt}}
\multiput(320.17,439.72)(10.000,-22.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(331.58,412.60)(0.491,-1.225){17}{\rule{0.118pt}{1.060pt}}
\multiput(330.17,414.80)(10.000,-21.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(341.58,388.93)(0.491,-1.121){17}{\rule{0.118pt}{0.980pt}}
\multiput(340.17,390.97)(10.000,-19.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(351.58,366.93)(0.491,-1.121){17}{\rule{0.118pt}{0.980pt}}
\multiput(350.17,368.97)(10.000,-19.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(361.58,345.26)(0.491,-1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(360.17,347.13)(10.000,-18.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(371.58,325.43)(0.491,-0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(370.17,327.22)(10.000,-17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(381.58,306.60)(0.491,-0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(380.17,308.30)(10.000,-16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(391.58,288.93)(0.491,-0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(390.17,290.46)(10.000,-14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(401.58,273.26)(0.491,-0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(400.17,274.63)(10.000,-12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(411.58,259.43)(0.491,-0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(410.17,260.71)(10.000,-11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(421.59,246.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(420.17,247.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(430.00,236.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(430.00,237.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(440.00,226.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(440.00,227.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(450.00,219.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(450.00,220.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(460.00,213.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(460.00,214.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(470,210.17){\rule{2.100pt}{0.400pt}}
\multiput(470.00,211.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(490,210.17){\rule{2.100pt}{0.400pt}}
\multiput(490.00,209.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(500.00,212.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(500.00,211.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(510.00,217.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(510.00,216.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(520.00,223.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(520.00,222.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(530.00,230.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(530.00,229.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(540.58,240.00)(0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(539.17,240.00)(10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(550.58,252.00)(0.491,0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(549.17,252.00)(10.000,11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(560.58,265.00)(0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(559.17,265.00)(10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(570.58,280.00)(0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(569.17,280.00)(10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(580.58,296.00)(0.491,0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(579.17,296.00)(10.000,16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(590.58,314.00)(0.491,0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(589.17,314.00)(10.000,17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(600.58,333.00)(0.491,1.069){17}{\rule{0.118pt}{0.940pt}}
\multiput(599.17,333.00)(10.000,19.049){2}{\rule{0.400pt}{0.470pt}}
\multiput(610.58,354.00)(0.491,1.121){17}{\rule{0.118pt}{0.980pt}}
\multiput(609.17,354.00)(10.000,19.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(620.58,376.00)(0.491,1.173){17}{\rule{0.118pt}{1.020pt}}
\multiput(619.17,376.00)(10.000,20.883){2}{\rule{0.400pt}{0.510pt}}
\multiput(630.58,399.00)(0.491,1.225){17}{\rule{0.118pt}{1.060pt}}
\multiput(629.17,399.00)(10.000,21.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(640.58,423.00)(0.491,1.225){17}{\rule{0.118pt}{1.060pt}}
\multiput(639.17,423.00)(10.000,21.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(650.58,447.00)(0.491,1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(649.17,447.00)(10.000,23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(660.58,473.00)(0.491,1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(659.17,473.00)(10.000,23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(670.58,499.00)(0.491,1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(669.17,499.00)(10.000,23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(680.58,525.00)(0.491,1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(679.17,525.00)(10.000,24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(690.58,552.00)(0.491,1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(689.17,552.00)(10.000,24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(700.58,579.00)(0.491,1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(699.17,579.00)(10.000,23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(710.58,605.00)(0.491,1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(709.17,605.00)(10.000,24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(720.58,632.00)(0.491,1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(719.17,632.00)(10.000,24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(730.58,659.00)(0.491,1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(729.17,659.00)(10.000,23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(740.58,685.00)(0.491,1.277){17}{\rule{0.118pt}{1.100pt}}
\multiput(739.17,685.00)(10.000,22.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(750.58,710.00)(0.491,1.277){17}{\rule{0.118pt}{1.100pt}}
\multiput(749.17,710.00)(10.000,22.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(760.58,735.00)(0.491,1.225){17}{\rule{0.118pt}{1.060pt}}
\multiput(759.17,735.00)(10.000,21.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(770.58,759.00)(0.491,1.173){17}{\rule{0.118pt}{1.020pt}}
\multiput(769.17,759.00)(10.000,20.883){2}{\rule{0.400pt}{0.510pt}}
\multiput(780.58,782.00)(0.491,1.121){17}{\rule{0.118pt}{0.980pt}}
\multiput(779.17,782.00)(10.000,19.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(790.58,804.00)(0.491,1.069){17}{\rule{0.118pt}{0.940pt}}
\multiput(789.17,804.00)(10.000,19.049){2}{\rule{0.400pt}{0.470pt}}
\multiput(800.58,825.00)(0.491,1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(799.17,825.00)(10.000,18.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(810.58,845.00)(0.491,0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(809.17,845.00)(10.000,16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(820.58,863.00)(0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(819.17,863.00)(10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(830.58,880.00)(0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(829.17,880.00)(10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(840.58,895.00)(0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(839.17,895.00)(10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(850.58,909.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(849.17,909.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(860.58,920.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(859.17,920.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(870.00,931.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(870.00,930.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(880.00,939.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(880.00,938.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(890.00,945.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(890.00,944.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\put(900,950.17){\rule{2.100pt}{0.400pt}}
\multiput(900.00,949.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(910,951.67){\rule{2.409pt}{0.400pt}}
\multiput(910.00,951.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(920,951.67){\rule{2.168pt}{0.400pt}}
\multiput(920.00,952.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(929.00,950.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(929.00,951.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(939.00,947.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(939.00,948.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(949.00,941.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(949.00,942.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(959.00,934.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(959.00,935.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(969.00,925.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(969.00,926.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.58,914.43)(0.491,-0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(978.17,915.71)(10.000,-11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(989.58,901.26)(0.491,-0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(988.17,902.63)(10.000,-12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(999.58,886.93)(0.491,-0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(998.17,888.46)(10.000,-14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(1009.58,870.76)(0.491,-0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(1008.17,872.38)(10.000,-15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(1019.58,853.43)(0.491,-0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(1018.17,855.22)(10.000,-17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(1029.58,834.26)(0.491,-1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(1028.17,836.13)(10.000,-18.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1039.58,814.10)(0.491,-1.069){17}{\rule{0.118pt}{0.940pt}}
\multiput(1038.17,816.05)(10.000,-19.049){2}{\rule{0.400pt}{0.470pt}}
\multiput(1049.58,792.93)(0.491,-1.121){17}{\rule{0.118pt}{0.980pt}}
\multiput(1048.17,794.97)(10.000,-19.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(1059.58,770.60)(0.491,-1.225){17}{\rule{0.118pt}{1.060pt}}
\multiput(1058.17,772.80)(10.000,-21.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(1069.58,746.60)(0.491,-1.225){17}{\rule{0.118pt}{1.060pt}}
\multiput(1068.17,748.80)(10.000,-21.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(1079.58,722.43)(0.491,-1.277){17}{\rule{0.118pt}{1.100pt}}
\multiput(1078.17,724.72)(10.000,-22.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1089.58,697.27)(0.491,-1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(1088.17,699.63)(10.000,-23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(1099.58,671.27)(0.491,-1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(1098.17,673.63)(10.000,-23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(1109.58,645.10)(0.491,-1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(1108.17,647.55)(10.000,-24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(1119.58,618.27)(0.491,-1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(1118.17,620.63)(10.000,-23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(1129.58,592.10)(0.491,-1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(1128.17,594.55)(10.000,-24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(1139.58,565.10)(0.491,-1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(1138.17,567.55)(10.000,-24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(1149.58,538.10)(0.491,-1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(1148.17,540.55)(10.000,-24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(1159.58,511.27)(0.491,-1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(1158.17,513.63)(10.000,-23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(1169.58,485.27)(0.491,-1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(1168.17,487.63)(10.000,-23.634){2}{\rule{0.400pt}{0.570pt}}
\put(480.0,210.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\end{picture}
